Defeat the Heap: Zero-Copy Data Movement in AXI4MLIR

As custom hardware accelerators become increasingly central to machine learning workloads, efficient data transfer is critical for maximizing accelerator performance on linear algebra kernels. AXI4MLIR, an extension of the Multi-Level Intermediate Representation (MLIR) compiler framework for automated generation of host-accelerator driver code, incurs significant runtime overhead due to non-zero-copy CPU-accelerator data movement. During transfers from the host to the accelerator, data is copied from heap-allocated memory buffers into contiguous Direct Memory Access (DMA)-mapped buffers. This work identifies this copy as a redundant staging operation and eliminates it through zero-copy data movement. The optimization extends accel, an MLIR dialect introduced by AXI4MLIR, and implements lowering support that allocates buffers directly within DMA-mapped memory, thereby omitting the staging copy. We evaluate the proposed scheme using a configurable matrix-matrix multiplication accelerator and show that the zero-copy optimization reduces main memory data movement by up to 2x, increasing overall accelerator utilization.

==> lsts/baseline-lowered.tex <==
% \begin{lstlisting}[style=customMLIR,language=mlir]
\begin{lstlisting}[style=block, basicstyle=\ttfamily\scriptsize]
%sA=memref.subview %A[%i, %j][%tile_size_I, %tile_size_J][%c1,%c1]
call @copy_to_dma_region(%sA, offset=%c4) // explicit copy
call @dma_start_send(size=%tile_size_I*%tile_size_J*4bytes, offset=%c4)
call @dma_wait_send_completion()
\end{lstlisting}


==> lsts/baseline-mlir.tex <==
\begin{lstlisting}[style=block, basicstyle=\ttfamily\scriptsize]
// %c4 represents 4 bytes of initial offset,
// returned offset may be used in a later transfer
%offset = accel.send(%sA, %c4): (memref<?xi32>) -> i32 
\end{lstlisting}


==> lsts/dma-zero-copy-alloc.tex <==
\begin{lstlisting}[style=block, basicstyle=\ttfamily\scriptsize]
func @send_tile() {
  // Allocate tile buffer directly in the DMA-visible memory space.
  %dma = accel.alloc { accel.memspace = "dma" }
         : memref<1024xf32, #layout, 2>
  %tile = memref.subview %dma[%c0] [512] [1]
          : memref<1024xf32, 2> to memref<512xf32, 2>
  call @fill_tile(%tile) : (memref<512xf32, 2>) -> ()

  // Send directly -- no heap-to-DMA copy required.
  accel.send %tile : memref<512xf32, 2>

  return
}
\end{lstlisting}



==> lsts/memref.tex <==
\begin{lstlisting}[style=block, basicstyle=\ttfamily\scriptsize]
template<typename T, size_t N> struct MemRefDescriptor {
  T *allocated;
  T *aligned;
  intptr_t offset;
  intptr_t sizes[N];
  intptr_t strides[N];
};
\end{lstlisting}

==> lsts/zerocopy-lowered.tex <==
\begin{lstlisting}[style=block, basicstyle=\ttfamily\scriptsize]
// Lowered function with direct DMA allocation.
func @matmul_tile_lowered() {
  // 1. Allocate tile buffer directly in DMA-visible region.
  %dma_desc = call @aximlir_dma_alloc(%c1024_i64)
               : (i64) -> !accel.memrefdescriptor

  // 2. Materialize the memref from the descriptor.
  %dma = accel.unpack_memref %dma_desc
        : !accel.memrefdescriptor -> memref<1024xf32, 2>

  // 3. Create a subview representing the tile to transmit.
  %tile = memref.subview %dma[%c0] [512] [1]
          : memref<1024xf32, 2> to memref<512xf32, 2>

  // 4. Populate tile using regular CPU-side code.
  call @fill_tile(%tile) : (memref<512xf32, 2>) -> ()

  // 5. Send the tile directly. No staging copy, no explicit size.
  //    The runtime computes base + offset + length from the descriptor.
  call @dma_send_descriptor(%tile)
       : (memref<512xf32, 2>) -> ()

  // 6. Wait for completion if the calling context requires it.
  call @dma_wait_send_completion() : () -> ()

  return
}
\end{lstlisting}

